Generalized Additive Models for Pair-Copula Constructions

Pair-copula constructions are flexible dependence models that use bivariate copulas as building blocks. In this paper, we use generalized additive models to extend them by allowing covariates effects. Borrowing ideas from a traditionally univariate context, we let each pair-copula parameter depend directly on the covariates in a parametric, semiparametric or nonparametric way. We propose a sequential estimation method that we study by simulation, and apply it to investigate the time-varying dependence structure between the intraday returns on four major foreign exchange rates. An R package, a script reproducing the results in this article, and additional simulation results are provided as supplementary material.

==> tikz/exogenex.tex <==
\centering
%
\subfloat[Tree $T_1$]{
\begin{minipage}[t]{.45\linewidth}
     \centering
\begin{tikzpicture}[node distance=2cm,>=latex']
\node [nn1] (U1) {$1$};
\node [nn1, left =1cm of U1] (U2) {$2$};
\draw [ee1] (U1) --  node {$1,2$} (U2) ;
\node [nn1, right = 1cm of U1] (U3) {$3$};
\draw [ee1] (U1) --  node {$1,3$} (U3) ;
\end{tikzpicture}
\end{minipage} 
\label{fig:exogenex1}
} 
%
\hspace{0.5cm}
%
\subfloat[Tree $T_2$]{
\begin{minipage}[t]{.45\linewidth}
     \centering
\begin{tikzpicture}[node distance=2cm,>=latex']
\node [nn1] (U1) {$1,2$};
\node [nn1, right =1.5cm of U1] (U2) {$1,3$};
\draw [ee1] (U1) --  node {$2,3;1$} (U2) ;
\end{tikzpicture}
\end{minipage}
\label{fig:exogenex2}
} 

==> tikz/rvineappli.tex <==
\centering
%
\subfloat[Tree $T_1$]{
\begin{minipage}[t]{.32\linewidth}
     \centering
\begin{tikzpicture}[node distance=2cm,>=latex']
\node [nn1] (U1) {$1$};
\node [nn1, below=1.8cm of U1] (U3) {$3$};
\draw [ee1] (U1) --  node {$1,3$} (U3) ;
\node [nn1, right = of U1] (U2) {$2$};
\draw [ee1] (U1) --  node {$1,2$} (U2) ;
\node [nn1, right  = of U3] (U4) {$4$};
\draw [ee1] (U3) --  node {$3,4$} (U4) ;
\end{tikzpicture}
\end{minipage}
\label{fig:rvineappli1}
}
%
\subfloat[Tree $T_2$]{
\begin{minipage}[t]{.32\linewidth}
     \centering
\begin{tikzpicture}[node distance=2cm,>=latex']
\node [nn1] (U3) {$1,3$};
\node[above= 2cm of U1](U5){};
\node [nn1, right = 1cm of U5] (U1) {$1,2$};
\draw [ee1] (U1) --  node {$2,3;1$} (U3) ;
\node [nn1, left = 1cm  of U5] (U4) {$3,4$};
\draw [ee1] (U3) --  node {$1,4;3$} (U4) ;
\end{tikzpicture}
\end{minipage} 
\label{fig:rvineappli2}
}
%
\subfloat[Tree $T_3$]{
\begin{minipage}[t]{.2\linewidth}
     \centering
\begin{tikzpicture}[node distance=2cm,>=latex']
\node [nn1] (U1) {$2,3;1$};
\node [nn1, below = 1.8cm of U1] (U3) {$1,4;3$};
\draw [ee1] (U1) --  node {$2,4;1,3$} (U3) ;
\end{tikzpicture}
\end{minipage}
\label{fig:rvineappli3}
} 



==> tikz/rvineex.tex <==
\centering
%
\subfloat[Tree $T_1$]{
\begin{minipage}[t]{.32\linewidth}
     \centering
\begin{tikzpicture}[node distance=2cm,>=latex']
\node [nn1] (U1) {$1$};
\node [nn1, below right =1.6cm of U1] (U3) {$3$};
\draw [ee1] (U1) --  node {$1,3$} (U3) ;
\node [nn1, right = 2.8 cm of U1] (U2) {$2$};
\draw [ee1] (U1) --  node {$1,2$} (U2) ;
\node [nn1, below  = 2.9cm of U1] (U4) {$4$};
\draw [ee1] (U3) --  node {$3,4$} (U4) ;
\node [nn1, right = 2.8cm of U4] (U5) {$5$};
\draw [ee1] (U3) --  node {$3,5$} (U5) ;
\end{tikzpicture}
\end{minipage}
} \label{fig:rvineex1}
%
\hspace*{-0.3cm}
%
\subfloat[Tree $T_2$]{
\begin{minipage}[t]{.32\linewidth}
     \centering
\begin{tikzpicture}[node distance=2cm,>=latex']
\node [nn1] (U1) {$1,2$};
\node [nn1, below right =1.6cm of U1] (U3) {$1,3$};
\draw [ee1] (U1) --  node {$2,3;1$} (U3) ;
\node [nn1, below left =1.6cm of U3] (U4) {$3,4$};
\draw [ee1] (U3) --  node {$1,4;3$} (U4) ;
\node [nn1, below right =1.6cm of U3] (U5) {$3,5$};
\draw [ee1] (U3) --  node {$1,5;3$} (U5) ;
\end{tikzpicture}
\end{minipage} 
\label{fig:rvineex2}
} 
%
\hspace*{-0.3cm}
%
\subfloat[Tree $T_3$]{
\begin{minipage}[t]{.2\linewidth}
     \centering
\begin{tikzpicture}[node distance=2cm,>=latex']
\node [nn1] (U1) {$2,3;1$};
\node [nn1, below right =1.6cm of U1] (U3) {$1,4;3$};
\draw [ee1] (U1) --  node {$2,4;1,3$} (U3) ;
\node [nn1, below left =1.6cm of U3] (U4) {$1,5;3$};
\draw [ee1] (U3) --  node {$4,5;1,3$} (U4) ;
\end{tikzpicture}
\end{minipage}
\label{fig:rvineex3}
} 
%
\hspace*{-0.3cm}
%
\subfloat[Tree $T_4$]{
\begin{minipage}[t]{.1\linewidth}
     \centering
\begin{tikzpicture}[node distance=2cm,>=latex']
\node [nn1] (U1) {$2,4;1,3$};
\node [nn1, below =2.5cm of U1] (U3) {$4,5;1,3$};
\draw [ee1] (U1) --  node {$2,5;1,3,4$} (U3) ;
\end{tikzpicture}
\end{minipage}
\label{fig:rvineex4}
} 



